On the Limits of Robust Control Under Adversarial Disturbances

This paper addresses a fundamental and important question in control: under what conditions does there fail to exist a robust control policy that keeps the state of a constrained linear system within a target set, despite bounded disturbances? This question has practical implications for actuator and sensor specification, feasibility analysis for reference tracking, and the design of adversarial attacks in cyber-physical systems. While prior research has predominantly focused on using optimization to compute control-invariant sets to ensure feasible operation, our work complements these approaches by characterizing explicit sufficient conditions under which robust control is fundamentally infeasible. Specifically, we derive novel closed-form, algebraic expressions that relate the size of a disturbance set -- modelled as a scaled version of a basic shape -- to the system's spectral properties and the geometry of the constraint sets.

==> EXAMPLE_V_A.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.6\linewidth,,
scale only axis,
xmin=2,
xmax=16,
ymin=0,
ymax=2.1,
xmajorgrids,
ymajorgrids,
ylabel = {$\alpha$},
xlabel = {$k$},
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	1.101\\
3	0.816\\
4	0.674\\
5	0.528\\
6	0.439\\
7	0.389\\
8	0.331\\
9	0.303\\
10	0.268\\
11	0.249\\
12	0.229\\
13	0.217\\
14	0.204\\
15	0.196\\
16	0.188\\
};
\addlegendentry{$\alpha_k^*$ (exact critical value)}

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	2.06019656019656\\
3	1.35833085833086\\
4	1.01315100495428\\
5	0.810540598650683\\
6	0.679105985557598\\
7	0.588233478286548\\
8	0.522603894221307\\
9	0.473697538464958\\
10	0.43639625603152\\
11	0.407438908256094\\
12	0.384649063464536\\
13	0.366519058282774\\
14	0.351972217792277\\
15	0.340220075852263\\
16	0.330673022552882\\
};
\addlegendentry{$\bar{\alpha}^+_k(\lambda_{1})$ (Thm~\ref{thm:main})}


\addplot [color=green!50!black, mark=diamond, mark options={solid, green!50!black}]
  table[row sep=crcr]{%
2	1.2\\
3	0.842105263157895\\
4	0.738461538461539\\
5	0.644549763033175\\
6	0.613533834586466\\
7	0.578921806702283\\
8	0.567168913560666\\
9	0.552918470606645\\
10	0.548039638087031\\
11	0.541910576302549\\
12	0.539806009348719\\
13	0.537120830498868\\
14	0.536197718072792\\
15	0.535011849214373\\
16	0.534603966828741\\
};

\addlegendentry{$\bar{\alpha}^-_k(\lambda_{2})$ (Thm~\ref{thm:neg})}

\addplot [color=cyan, solid, mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
2	1.2\\
3	0.842105263157895\\
4	0.738461538461539\\
5	0.644549763033175\\
6	0.613533834586466\\
7	0.578921806702283\\
8	0.522603894221307\\
9	0.473697538464958\\
10	0.43639625603152\\
11	0.407438908256094\\
12	0.384649063464536\\
13	0.366519058282774\\
14	0.351972217792277\\
15	0.340220075852263\\
16	0.330673022552882\\
};

\addlegendentry{$\min\{\bar{\alpha}^+_k(\lambda_{1}),\bar{\alpha}^-_k(\lambda_{2})\}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
2	0.286036036036036\\
3	0.286036036036036\\
4	0.286036036036036\\
5	0.286036036036036\\
6	0.286036036036036\\
7	0.286036036036036\\
8	0.286036036036036\\
9	0.286036036036036\\
10	0.286036036036036\\
11	0.286036036036036\\
12	0.286036036036036\\
13	0.286036036036036\\
14	0.286036036036036\\
15	0.286036036036036\\
16	0.286036036036036\\
};
\addlegendentry{$\inf_{k} \bar{\alpha}^+_k(\lambda_{1})$ (Thm~\ref{thm:inf})}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
2	0.533333333333333\\
3	0.533333333333333\\
4	0.533333333333333\\
5	0.533333333333333\\
6	0.533333333333333\\
7	0.533333333333333\\
8	0.533333333333333\\
9	0.533333333333333\\
10	0.533333333333333\\
11	0.533333333333333\\
12	0.533333333333333\\
13	0.533333333333333\\
14	0.533333333333333\\
15	0.533333333333333\\
16	0.533333333333333\\
};
\addlegendentry{$\inf_k \bar{\alpha}^-_k(\lambda_{2})$ (Thm~\ref{thm:neginf})}
\end{axis}
\end{tikzpicture}%

==> EXAMPLE_V_B.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\linewidth,
height=0.6\linewidth,,
scale only axis,
xmin=2,
xmax=14,
ymin=0.5,
ymax=5.6,
xmajorgrids,
ymajorgrids,
ylabel = {$\alpha$},
xlabel = {$k$},
]
\addplot [color=blue, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
2	2.76\\
3	1.56\\
4	1.19\\
5	1.05\\
6	0.98\\
7	0.94\\
8	0.93\\
9	0.92\\
10	0.92\\
11	0.91\\
12	0.91\\
13	0.91\\
14	0.91\\
};
\addlegendentry{$\alpha_k^*$ (exact critical value)};

\addplot [color=red, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
2	3\\
3	2.33333333333333\\
4	2\\
5	1.8\\
6	1.66666666666667\\
7	1.57142857142857\\
8	1.5\\
9	1.44444444444444\\
10	1.4\\
11	1.36363636363636\\
12	1.33333333333333\\
13	1.30769230769231\\
14	1.28571428571429\\
};
\addlegendentry{$\bar{\alpha}^+_k(\lambda_{1})$ (Thm~\ref{thm:main})};

\addplot [color=green!50!black, mark=diamond, mark options={solid, green!50!black}]
  table[row sep=crcr]{%
2	5.5\\
3	2.8\\
4	1.9\\
5	1.52941176470588\\
6	1.34615384615385\\
7	1.24324324324324\\
8	1.18\\
9	1.13846153846154\\
10	1.10975609756098\\
11	1.08910891089109\\
12	1.07377049180328\\
13	1.06206896551724\\
14	1.05294117647059\\
};
\addlegendentry{$\bar{\beta}^+_k(\lambda_{1})$ (Thm~\ref{thm:3})};


\addplot [color=cyan, solid, mark=square, mark options={solid, cyan}]
  table[row sep=crcr]{%
2	3\\
3	2.33333333333333\\
4	1.9\\
5	1.52941176470588\\
6	1.34615384615385\\
7	1.24324324324324\\
8	1.18\\
9	1.13846153846154\\
10	1.10975609756098\\
11	1.08910891089109\\
12	1.07377049180328\\
13	1.06206896551724\\
14	1.05294117647059\\
};

\addlegendentry{$\min\{\bar{\alpha}^+_k(\lambda_{1}),\bar{\beta}^-_k(\lambda_{1})\}$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
2	1\\
16	1\\
};
\addlegendentry{$\inf_{k} \bar{\alpha}^+_k(\lambda_{1})$ (Thm~\ref{thm:inf})}
\end{axis}
\end{tikzpicture}%
